Metric Hub: A metric library and practical selection workflow for use-case-driven data quality assessment in medical AI

Machine learning (ML) in medicine has transitioned from research to concrete applications aimed at supporting several medical purposes like therapy selection, monitoring and treatment. Acceptance and effective adoption by clinicians and patients, as well as regulatory approval, require evidence of trustworthiness. A major factor for the development of trustworthy AI is the quantification of data quality for AI model training and testing. We have recently proposed the METRIC-framework for systematically evaluating the suitability (fit-for-purpose) of data for medical ML for a given task. Here, we operationalize this theoretical framework by introducing a collection of data quality metrics - the metric library - for practically measuring data quality dimensions. For each metric, we provide a metric card with the most important information, including definition, applicability, examples, pitfalls and recommendations, to support the understanding and implementation of these metrics. Furthermore, we discuss strategies and provide decision trees for choosing an appropriate set of data quality metrics from the metric library given specific use cases. We demonstrate the impact of our approach exemplarily on the PTB-XL ECG-dataset. This is a first step to enable fit-for-purpose evaluation of training and test data in practice as the base for establishing trustworthy AI in medicine.

==> decision-trees/accuracy.tex <==





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,427); %set diagram left start at 0, and has height of 427

%Rounded Rect [id:dp6179124925085063] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (17.17,10.6) .. controls (17.17,8.39) and (18.96,6.6) .. (21.17,6.6) -- (473.17,6.6) .. controls (475.38,6.6) and (477.17,8.39) .. (477.17,10.6) -- (477.17,22.6) .. controls (477.17,24.81) and (475.38,26.6) .. (473.17,26.6) -- (21.17,26.6) .. controls (18.96,26.6) and (17.17,24.81) .. (17.17,22.6) -- cycle ;
%Rounded Rect [id:dp005621847628161536] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (137.9,37.37) .. controls (137.9,35.17) and (139.69,33.37) .. (141.9,33.37) -- (358.9,33.37) .. controls (361.11,33.37) and (362.9,35.17) .. (362.9,37.37) -- (362.9,49.37) .. controls (362.9,51.58) and (361.11,53.37) .. (358.9,53.37) -- (141.9,53.37) .. controls (139.69,53.37) and (137.9,51.58) .. (137.9,49.37) -- cycle ;
%Straight Lines [id:da3192384842449856] 
\draw    (400.36,78.3) -- (400.36,83.3) ;
%Straight Lines [id:da7441552554903147] 
\draw    (400.36,104.3) -- (400.36,183.2) ;
%Straight Lines [id:da5936988825644752] 
\draw    (100.5,183.87) -- (409.5,183.87) ;
%Straight Lines [id:da8502246583995055] 
\draw    (100.5,183.87) -- (100.5,188.87) ;
%Straight Lines [id:da3367400282882894] 
\draw    (409.5,183.87) -- (409.5,188.87) ;
%Straight Lines [id:da297925407835947] 
\draw    (250.36,184.45) -- (250.36,189.45) ;
%Straight Lines [id:da35275060790506196] 
\draw    (100.5,58.88) -- (400.5,58.88) ;
%Straight Lines [id:da8395089067556274] 
\draw    (100.5,58.88) -- (100.5,63.88) ;
%Straight Lines [id:da2168719447863513] 
\draw    (400.5,58.88) -- (400.5,63.88) ;
%Straight Lines [id:da4419478849993842] 
\draw    (250.36,53.45) -- (250.36,58.45) ;

%Rounded Rect [id:dp45325384982292394] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (8.6,87.19) .. controls (8.6,84.96) and (10.41,83.15) .. (12.65,83.15) -- (229.55,83.15) .. controls (231.79,83.15) and (233.6,84.96) .. (233.6,87.19) -- (233.6,99.33) .. controls (233.6,101.56) and (231.79,103.37) .. (229.55,103.37) -- (12.65,103.37) .. controls (10.41,103.37) and (8.6,101.56) .. (8.6,99.33) -- cycle ;
%Rounded Rect [id:dp025107755514322982] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (267.5,88.19) .. controls (267.5,85.96) and (269.31,84.15) .. (271.55,84.15) -- (488.45,84.15) .. controls (490.69,84.15) and (492.5,85.96) .. (492.5,88.19) -- (492.5,100.33) .. controls (492.5,102.56) and (490.69,104.37) .. (488.45,104.37) -- (271.55,104.37) .. controls (269.31,104.37) and (267.5,102.56) .. (267.5,100.33) -- cycle ;
%Straight Lines [id:da9893992815242648] 
\draw    (100.36,77.3) -- (100.36,82.3) ;
%Straight Lines [id:da15599942579168957] 
\draw    (68.5,108.88) -- (195.5,108.88) ;
%Straight Lines [id:da32779294976736684] 
\draw    (68.5,108.88) -- (68.5,113.88) ;
%Straight Lines [id:da6697524634391152] 
\draw    (195.5,108.88) -- (195.5,113.88) ;
%Straight Lines [id:da6517088852283484] 
\draw    (100.36,103.45) -- (100.36,108.45) ;
%Shape: Rectangle [id:dp7898892797266615] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (133,129.15) -- (253.4,129.15) -- (253.4,143.5) -- (133,143.5) -- cycle ;
%Shape: Rectangle [id:dp028354052113127803] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (328,209.5) -- (483,209.5) -- (483,224.5) -- (328,224.5) -- cycle ;
%Straight Lines [id:da5836606435295307] 
\draw    (100.36,204.3) -- (100.36,262.2) ;
%Rounded Rect [id:dp173287398656096] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (17.5,266.19) .. controls (17.5,263.96) and (19.31,262.15) .. (21.55,262.15) -- (217.95,262.15) .. controls (220.19,262.15) and (222,263.96) .. (222,266.19) -- (222,278.33) .. controls (222,280.56) and (220.19,282.38) .. (217.95,282.38) -- (21.55,282.38) .. controls (19.31,282.38) and (17.5,280.56) .. (17.5,278.33) -- cycle ;
%Straight Lines [id:da9975723550998512] 
\draw    (51.5,287.88) -- (409.5,287.88) ;
%Straight Lines [id:da6178104577378788] 
\draw    (51.5,287.88) -- (51.5,292.88) ;
%Straight Lines [id:da1621929746133869] 
\draw    (409.5,287.88) -- (409.5,292.88) ;
%Straight Lines [id:da7853409641573478] 
\draw    (169.36,288.45) -- (169.36,290.45) ;
%Straight Lines [id:da23910696425031153] 
\draw    (105.5,282.88) -- (105.5,287.88) ;
%Straight Lines [id:da6333899808467457] 
\draw    (281.36,288.45) -- (281.36,293.45) ;
%Rounded Rect [id:dp20409591983044217] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (350,315.88) .. controls (350,313.67) and (351.79,311.88) .. (354,311.88) -- (479,311.88) .. controls (481.21,311.88) and (483,313.67) .. (483,315.88) -- (483,327.88) .. controls (483,330.08) and (481.21,331.88) .. (479,331.88) -- (354,331.88) .. controls (351.79,331.88) and (350,330.08) .. (350,327.88) -- cycle ;
%Shape: Rectangle [id:dp5496287367484057] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (128,339.5) -- (286,339.5) -- (286,354.5) -- (128,354.5) -- cycle ;
%Shape: Rectangle [id:dp3797297195038287] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (12,364.5) -- (208.6,364.5) -- (208.6,379.5) -- (12,379.5) -- cycle ;
%Straight Lines [id:da8734291443653112] 
\draw    (51.5,327.88) -- (51.5,363.78) ;
%Straight Lines [id:da5755090476423709] 
\draw    (169.36,330.45) -- (169.36,339.45) ;
%Shape: Rectangle [id:dp16574545338450952] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (133,148.15) -- (253.4,148.15) -- (253.4,162.5) -- (133,162.5) -- cycle ;
%Shape: Rectangle [id:dp2967718394264076] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (9,128.75) -- (127.4,128.75) -- (127.4,143.1) -- (9,143.1) -- cycle ;
%Shape: Rectangle [id:dp4494505305289045] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (12,384.5) -- (208.6,384.5) -- (208.6,399.5) -- (12,399.5) -- cycle ;
%Rounded Rect [id:dp9125572031468256] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (215,315.88) .. controls (215,313.67) and (216.79,311.88) .. (219,311.88) -- (344,311.88) .. controls (346.21,311.88) and (348,313.67) .. (348,315.88) -- (348,327.88) .. controls (348,330.08) and (346.21,331.88) .. (344,331.88) -- (219,331.88) .. controls (216.79,331.88) and (215,330.08) .. (215,327.88) -- cycle ;
%Shape: Rectangle [id:dp7559490509374587] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (170,209.5) -- (325,209.5) -- (325,224.5) -- (170,224.5) -- cycle ;

% Text Node
\draw (250,43.12) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{147.56pt}\setlength\topsep{0pt}
\begin{center}
Does a repeated measurement/ ground truth exist?
\end{center}

\end{minipage}};
% Text Node
\draw (100.5,71.17) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
\begin{center}
no
\end{center}

\end{minipage}};
% Text Node
\draw (400.2,70.92) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
\begin{center}
yes
\end{center}

\end{minipage}};
% Text Node
\draw (281.25,303.88) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
correlation
\end{center}

\end{minipage}};
% Text Node
\draw (409.25,303.38) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
distribution
\end{center}

\end{minipage}};
% Text Node
\draw (251.27,17) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Accuracy
\end{center}

\end{minipage}};
% Text Node
\draw (120.7,93.26) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{147.5pt}\setlength\topsep{0pt}
\begin{center}
Does a blank sample measurement exist?
\end{center}

\end{minipage}};
% Text Node
\draw (380,94.26) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{147.5pt}\setlength\topsep{0pt}
\begin{center}
Accuracy vs trueness vs precision?
\end{center}

\end{minipage}};
% Text Node
\draw (195.45,136.32) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{78.27pt}\setlength\topsep{0pt}
\begin{center}
Limit of quantification
\end{center}

\end{minipage}};
% Text Node
\draw (100.75,200.38) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
accuracy
\end{center}

\end{minipage}};
% Text Node
\draw (250.75,200.38) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
trueness
\end{center}

\end{minipage}};
% Text Node
\draw (409.75,199.38) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
precision
\end{center}

\end{minipage}};
% Text Node
\draw (405.5,217) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{105.4pt}\setlength\topsep{0pt}
\begin{center}
Random error in instruments
\end{center}

\end{minipage}};
% Text Node
\draw (119.75,272.26) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{128.18pt}\setlength\topsep{0pt}
\begin{center}
Which approach and condition?
\end{center}

\end{minipage}};
% Text Node
\draw (416.3,321.88) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{85.89pt}\setlength\topsep{0pt}
\begin{center}
Distribution Metrics
\end{center}

\end{minipage}};
% Text Node
\draw (54,309.51) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{72.08pt}\setlength\topsep{0pt}
\begin{center}
repeated measurements\\(same conditions)
\end{center}

\end{minipage}};
% Text Node
\draw (164.1,311.01) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{70.58pt}\setlength\topsep{0pt}
\begin{center}
repeated measurements\\(changed conditions)
\end{center}

\end{minipage}};
% Text Node
\draw (207,347) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{107.44pt}\setlength\topsep{0pt}
\begin{center}
Reproducibility variance
\end{center}

\end{minipage}};
% Text Node
\draw (110.3,372) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{133.69pt}\setlength\topsep{0pt}
\begin{center}
Repeatability coefficient of variation
\end{center}

\end{minipage}};
% Text Node
\draw (195.65,155.32) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{78.54pt}\setlength\topsep{0pt}
\begin{center}
Limit of detection
\end{center}

\end{minipage}};
% Text Node
\draw (68.2,135.92) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{80.51pt}\setlength\topsep{0pt}
\begin{center}
Entropy
\end{center}

\end{minipage}};
% Text Node
\draw (405.5,237) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{105.4pt}\setlength\topsep{0pt}
\begin{center}

\end{center}

\end{minipage}};
% Text Node
\draw (247.5,237) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{105.4pt}\setlength\topsep{0pt}
\begin{center}

\end{center}

\end{minipage}};
% Text Node
\draw (110.3,392) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{133.69pt}\setlength\topsep{0pt}
\begin{center}
Bland-Altman coefficient
\end{center}

\end{minipage}};
% Text Node
\draw (281.5,321.88) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{85.89pt}\setlength\topsep{0pt}
\begin{center}
Correlation Coefficients
\end{center}

\end{minipage}};
% Text Node
\draw (247.5,217) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{125.4pt}\setlength\topsep{0pt}
\begin{center}
Systematic error in instruments
\end{center}

\end{minipage}};
% Text Node
\draw (68.5,121.38) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
\begin{center}
no
\end{center}

\end{minipage}};
% Text Node
\draw (195.4,122.25) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
\begin{center}
yes
\end{center}

\end{minipage}};


\end{tikzpicture}




==> decision-trees/completeness.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,143); %set diagram left start at 0, and has height of 143

%Rounded Rect [id:dp6460903332837639] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (10.85,17) .. controls (10.85,14.79) and (12.64,13) .. (14.85,13) -- (466.85,13) .. controls (469.06,13) and (470.85,14.79) .. (470.85,17) -- (470.85,29) .. controls (470.85,31.21) and (469.06,33) .. (466.85,33) -- (14.85,33) .. controls (12.64,33) and (10.85,31.21) .. (10.85,29) -- cycle ;
%Rounded Rect [id:dp4556755459881209] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (127.58,43.78) .. controls (127.58,41.57) and (129.37,39.78) .. (131.58,39.78) -- (348.58,39.78) .. controls (350.79,39.78) and (352.58,41.57) .. (352.58,43.78) -- (352.58,55.78) .. controls (352.58,57.98) and (350.79,59.78) .. (348.58,59.78) -- (131.58,59.78) .. controls (129.37,59.78) and (127.58,57.98) .. (127.58,55.78) -- cycle ;
%Straight Lines [id:da8322187611482732] 
\draw    (100.18,65.28) -- (380.18,65.28) ;
%Straight Lines [id:da07133616952825261] 
\draw    (100.18,65.28) -- (100.18,70.28) ;
%Straight Lines [id:da7088488872252795] 
\draw    (380.18,65.28) -- (380.18,70.28) ;
%Straight Lines [id:da6490126853203222] 
\draw    (240.04,65.85) -- (240.04,70.85) ;
%Straight Lines [id:da6837883872765652] 
\draw    (240.04,59.85) -- (240.04,64.85) ;
%Shape: Rectangle [id:dp8073932861882744] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (37.13,89.4) -- (163.91,89.4) -- (163.91,104.4) -- (37.13,104.4) -- cycle ;
%Shape: Rectangle [id:dp6644685698502107] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (172.42,89.4) -- (306.9,89.4) -- (306.9,104.4) -- (172.42,104.4) -- cycle ;
%Shape: Rectangle [id:dp6237259443514259] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (316.13,89.4) -- (442.91,89.4) -- (442.91,104.4) -- (316.13,104.4) -- cycle ;

% Text Node
\draw (240.38,49.14) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{152.59pt}\setlength\topsep{0pt}
\begin{center}
Which completeness are you interested in?
\end{center}

\end{minipage}};
% Text Node
\draw (240.85,23) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Completeness
\end{center}

\end{minipage}};
% Text Node
\draw (99.43,81.78) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
general
\end{center}

\end{minipage}};
% Text Node
\draw (240.43,81.78) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
patient-level
\end{center}

\end{minipage}};
% Text Node
\draw (380.43,80.78) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
record
\end{center}

\end{minipage}};
% Text Node
\draw (100.52,96.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{86.2pt}\setlength\topsep{0pt}
\begin{center}
Completeness
\end{center}

\end{minipage}};
% Text Node
\draw (239.66,96.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{91.45pt}\setlength\topsep{0pt}
\begin{center}
Patient-level completeness
\end{center}

\end{minipage}};
% Text Node
\draw (379.52,96.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{86.2pt}\setlength\topsep{0pt}
\begin{center}
Record completeness
\end{center}

\end{minipage}};


\end{tikzpicture}


==> decision-trees/correlation-coefficients.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,276); %set diagram left start at 0, and has height of 276

%Rounded Rect [id:dp9159501015604187] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (10.67,11.6) .. controls (10.67,9.39) and (12.46,7.6) .. (14.67,7.6) -- (466.67,7.6) .. controls (468.88,7.6) and (470.67,9.39) .. (470.67,11.6) -- (470.67,23.6) .. controls (470.67,25.81) and (468.88,27.6) .. (466.67,27.6) -- (14.67,27.6) .. controls (12.46,27.6) and (10.67,25.81) .. (10.67,23.6) -- cycle ;
%Rounded Rect [id:dp7303866918150961] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (113.4,38.37) .. controls (113.4,36.17) and (115.19,34.37) .. (117.4,34.37) -- (360.7,34.37) .. controls (362.91,34.37) and (364.7,36.17) .. (364.7,38.37) -- (364.7,50.37) .. controls (364.7,52.58) and (362.91,54.37) .. (360.7,54.37) -- (117.4,54.37) .. controls (115.19,54.37) and (113.4,52.58) .. (113.4,50.37) -- cycle ;
%Straight Lines [id:da5334474789879432] 
\draw    (100,179.88) -- (380,179.88) ;
%Straight Lines [id:da04970031877767611] 
\draw    (100,179.88) -- (100,184.88) ;
%Straight Lines [id:da2949607147236498] 
\draw    (380,179.88) -- (380,184.88) ;
%Straight Lines [id:da1650670084533501] 
\draw    (239.35,174.45) -- (239.35,179.45) ;
%Straight Lines [id:da5834253748000257] 
\draw    (100,59.88) -- (380,59.88) ;
%Straight Lines [id:da5680349286357835] 
\draw    (100,59.88) -- (100,64.88) ;
%Straight Lines [id:da31368390679646774] 
\draw    (380,59.88) -- (380,64.88) ;
%Straight Lines [id:da8787126698664086] 
\draw    (239.86,60.45) -- (239.86,65.45) ;
%Straight Lines [id:da18543327928977738] 
\draw    (239.86,54.45) -- (239.86,59.45) ;
%Shape: Rectangle [id:dp5609278543501605] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (8.98,84) -- (187.82,84) -- (187.82,99) -- (8.98,99) -- cycle ;
%Shape: Rectangle [id:dp3850334802264367] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (8.98,104) -- (187.82,104) -- (187.82,119) -- (8.98,119) -- cycle ;
%Shape: Rectangle [id:dp020999925803012576] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (8.98,124) -- (187.82,124) -- (187.82,139) -- (8.98,139) -- cycle ;
%Shape: Rectangle [id:dp25129216734505666] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (291.98,84) -- (470.82,84) -- (470.82,99) -- (291.98,99) -- cycle ;
%Straight Lines [id:da4893550647185001] 
\draw    (239.86,83.3) -- (239.86,154.2) ;
%Rounded Rect [id:dp7610495646689235] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (114.11,158.19) .. controls (114.11,155.96) and (115.92,154.15) .. (118.15,154.15) -- (360.65,154.15) .. controls (362.89,154.15) and (364.7,155.96) .. (364.7,158.19) -- (364.7,170.33) .. controls (364.7,172.56) and (362.89,174.38) .. (360.65,174.38) -- (118.15,174.38) .. controls (115.92,174.38) and (114.11,172.56) .. (114.11,170.33) -- cycle ;
%Shape: Rectangle [id:dp3789121882690123] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (8.98,200) -- (187.82,200) -- (187.82,215) -- (8.98,215) -- cycle ;
%Shape: Rectangle [id:dp9049437438516563] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (8.98,220) -- (187.82,220) -- (187.82,235) -- (8.98,235) -- cycle ;
%Shape: Rectangle [id:dp35144188635141616] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (292.98,200) -- (471.82,200) -- (471.82,215) -- (292.98,215) -- cycle ;

% Text Node
\draw (239.39,44.44) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{170.43pt}\setlength\topsep{0pt}
\begin{center}
What is the data type?
\end{center}

\end{minipage}};
% Text Node
\draw (99,192.18) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
\begin{center}
two
\end{center}

\end{minipage}};
% Text Node
\draw (379.7,191.92) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{20.4pt}\setlength\topsep{0pt}
\begin{center}
multiple
\end{center}

\end{minipage}};
% Text Node
\draw (240.67,17.6) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Correlation coefficients
\end{center}

\end{minipage}};
% Text Node
\draw (99.25,76.38) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
ordinal
\end{center}

\end{minipage}};
% Text Node
\draw (240.25,76.38) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
numerical
\end{center}

\end{minipage}};
% Text Node
\draw (380.25,75.38) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
categorical
\end{center}

\end{minipage}};
% Text Node
\draw (101.5,91.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{130.77pt}\setlength\topsep{0pt}
\begin{center}
Kendall's rank correlation coefficient
\end{center}

\end{minipage}};
% Text Node
\draw (101.5,111.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{135.77pt}\setlength\topsep{0pt}
\begin{center}
Spearman's rank corr. coefficient
\end{center}

\end{minipage}};
% Text Node
\draw (101.5,131.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{125.77pt}\setlength\topsep{0pt}
\begin{center}
Goodman-Kruskal's gamma
\end{center}

\end{minipage}};
% Text Node
\draw (379.14,91.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{125.77pt}\setlength\topsep{0pt}
\begin{center}
Cramer's V
\end{center}

\end{minipage}};
% Text Node
\draw (239.4,164.26) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{170.41pt}\setlength\topsep{0pt}
\begin{center}
How many repeated measurements/labels exist?
\end{center}

\end{minipage}};
% Text Node
\draw (101.46,207.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{125.77pt}\setlength\topsep{0pt}
\begin{center}
Concordance correlation coefficient
\end{center}

\end{minipage}};
% Text Node
\draw (101.46,227.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{125.77pt}\setlength\topsep{0pt}
\begin{center}
Pearson's correlation coefficient
\end{center}

\end{minipage}};
% Text Node
\draw (382.14,207.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{125.77pt}\setlength\topsep{0pt}
\begin{center}
Intraclass correlation coefficient
\end{center}

\end{minipage}};


\end{tikzpicture}
 

==> decision-trees/currency.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp32336415458600654] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (15.65,42.6) .. controls (15.65,40.39) and (17.44,38.6) .. (19.65,38.6) -- (471.65,38.6) .. controls (473.86,38.6) and (475.65,40.39) .. (475.65,42.6) -- (475.65,54.6) .. controls (475.65,56.81) and (473.86,58.6) .. (471.65,58.6) -- (19.65,58.6) .. controls (17.44,58.6) and (15.65,56.81) .. (15.65,54.6) -- cycle ;
%Rounded Rect [id:dp8608138517051909] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (133.38,69.37) .. controls (133.38,67.17) and (135.17,65.37) .. (137.38,65.37) -- (354.38,65.37) .. controls (356.59,65.37) and (358.38,67.17) .. (358.38,69.37) -- (358.38,81.37) .. controls (358.38,83.58) and (356.59,85.37) .. (354.38,85.37) -- (137.38,85.37) .. controls (135.17,85.37) and (133.38,83.58) .. (133.38,81.37) -- cycle ;
%Straight Lines [id:da4554061615191004] 
\draw    (103.98,90.88) -- (383.98,90.88) ;
%Straight Lines [id:da9912557204474552] 
\draw    (103.98,90.88) -- (103.98,95.88) ;
%Straight Lines [id:da735170079906973] 
\draw    (383.98,90.88) -- (383.98,95.88) ;
%Straight Lines [id:da09989976427631664] 
\draw    (243.85,85.45) -- (243.85,90.45) ;

%Rounded Rect [id:dp8096060963978365] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (15.38,120.37) .. controls (15.38,118.17) and (17.17,116.37) .. (19.38,116.37) -- (207.35,116.37) .. controls (209.56,116.37) and (211.35,118.17) .. (211.35,120.37) -- (211.35,132.37) .. controls (211.35,134.58) and (209.56,136.37) .. (207.35,136.37) -- (19.38,136.37) .. controls (17.17,136.37) and (15.38,134.58) .. (15.38,132.37) -- cycle ;
%Straight Lines [id:da5426972346748641] 
\draw    (78.78,141.88) -- (210.91,141.88) ;
%Straight Lines [id:da08622618949302896] 
\draw    (78.78,141.88) -- (78.78,146.88) ;
%Straight Lines [id:da12207852477934977] 
\draw    (210.91,141.88) -- (210.91,146.88) ;
%Straight Lines [id:da3193883871701402] 
\draw    (103.78,136.45) -- (103.78,141.45) ;
%Shape: Rectangle [id:dp4785387474771955] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (14.93,162.4) -- (141.7,162.4) -- (141.7,177.4) -- (14.93,177.4) -- cycle ;
%Shape: Rectangle [id:dp6266889511459892] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (147.93,162.4) -- (274.7,162.4) -- (274.7,177.4) -- (147.93,177.4) -- cycle ;
%Rounded Rect [id:dp17469254948003599] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (268.26,120.37) .. controls (268.26,118.17) and (270.05,116.37) .. (272.26,116.37) -- (471.23,116.37) .. controls (473.44,116.37) and (475.23,118.17) .. (475.23,120.37) -- (475.23,132.37) .. controls (475.23,134.58) and (473.44,136.37) .. (471.23,136.37) -- (272.26,136.37) .. controls (270.05,136.37) and (268.26,134.58) .. (268.26,132.37) -- cycle ;
%Shape: Rectangle [id:dp4980526103939502] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (218.93,189.4) -- (345.7,189.4) -- (345.7,204.4) -- (218.93,204.4) -- cycle ;
%Shape: Rectangle [id:dp01042684964549101] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (351.93,189.4) -- (478.7,189.4) -- (478.7,204.4) -- (351.93,204.4) -- cycle ;
%Straight Lines [id:da6109204838405449] 
\draw    (283.78,141.88) -- (414.91,141.88) ;
%Straight Lines [id:da16151471137375928] 
\draw    (283.78,141.88) -- (283.78,146.88) ;
%Straight Lines [id:da342631982540904] 
\draw    (414.91,141.88) -- (414.91,146.88) ;
%Straight Lines [id:da7727751701331694] 
\draw    (383.78,136.45) -- (383.78,141.45) ;
%Straight Lines [id:da17946074800743395] 
\draw    (282.78,161.88) -- (282.78,188.77) ;
%Straight Lines [id:da32955311759655437] 
\draw    (414.78,161.88) -- (414.78,188.77) ;

% Text Node
\draw (245.48,75.12) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{147.56pt}\setlength\topsep{0pt}
\begin{center}
Does the data have an expiration date?
\end{center}

\end{minipage}};
% Text Node
\draw (103.48,103.84) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{51pt}\setlength\topsep{0pt}
\begin{center}
yes
\end{center}

\end{minipage}};
% Text Node
\draw (245.76,49) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Currency
\end{center}

\end{minipage}};
% Text Node
\draw (384.16,104.07) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{56.88pt}\setlength\topsep{0pt}
\begin{center}
no
\end{center}

\end{minipage}};
% Text Node
\draw (113.02,126.12) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{128.52pt}\setlength\topsep{0pt}
\begin{center}
What kind of decay is expected?
\end{center}

\end{minipage}};
% Text Node
\draw (77.53,154.84) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{26.25pt}\setlength\topsep{0pt}
\begin{center}
linear
\end{center}

\end{minipage}};
% Text Node
\draw (211,155.07) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{29.28pt}\setlength\topsep{0pt}
\begin{center}
polynomial
\end{center}

\end{minipage}};
% Text Node
\draw (78.32,169.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{86.2pt}\setlength\topsep{0pt}
\begin{center}
Currency Li et al.
\end{center}

\end{minipage}};
% Text Node
\draw (211.32,169.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{86.2pt}\setlength\topsep{0pt}
\begin{center}
Currency Ballou et al.
\end{center}

\end{minipage}};
% Text Node
\draw (371.5,125.69) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{143pt}\setlength\topsep{0pt}
\begin{center}
Do you have information about the update frequency needed?
\end{center}

\end{minipage}};
% Text Node
\draw (282.32,196.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{86.2pt}\setlength\topsep{0pt}
\begin{center}
Currency Hinrichs
\end{center}

\end{minipage}};
% Text Node
\draw (415.32,196.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{86.2pt}\setlength\topsep{0pt}
\begin{center}
Currency Heinrich et al.
\end{center}

\end{minipage}};
% Text Node
\draw (283.53,154.84) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{26.25pt}\setlength\topsep{0pt}
\begin{center}
yes
\end{center}

\end{minipage}};
% Text Node
\draw (415,155.07) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{29.28pt}\setlength\topsep{0pt}
\begin{center}
no
\end{center}

\end{minipage}};


\end{tikzpicture}


==> decision-trees/dataset-size.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,82); %set diagram left start at 0, and has height of 82

%Rounded Rect [id:dp689234183993526] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (22,8.6) .. controls (22,6.39) and (23.79,4.6) .. (26,4.6) -- (478,4.6) .. controls (480.21,4.6) and (482,6.39) .. (482,8.6) -- (482,20.6) .. controls (482,22.81) and (480.21,24.6) .. (478,24.6) -- (26,24.6) .. controls (23.79,24.6) and (22,22.81) .. (22,20.6) -- cycle ;
%Shape: Rectangle [id:dp6594121319019647] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (188.29,34.4) -- (315.06,34.4) -- (315.06,49.4) -- (188.29,49.4) -- cycle ;

% Text Node
\draw (252.11,15) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Dataset Size
\end{center}

\end{minipage}};
% Text Node
\draw (251.67,41.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{86.2pt}\setlength\topsep{0pt}
\begin{center}
Dataset size
\end{center}

\end{minipage}};


\end{tikzpicture}

==> decision-trees/distribution-drift.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,139); %set diagram left start at 0, and has height of 139

%Rounded Rect [id:dp26871700854668457] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (21,19.6) .. controls (21,17.39) and (22.79,15.6) .. (25,15.6) -- (477,15.6) .. controls (479.21,15.6) and (481,17.39) .. (481,19.6) -- (481,31.6) .. controls (481,33.81) and (479.21,35.6) .. (477,35.6) -- (25,35.6) .. controls (22.79,35.6) and (21,33.81) .. (21,31.6) -- cycle ;
%Rounded Rect [id:dp11842813880015979] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (138.73,46.37) .. controls (138.73,44.17) and (140.52,42.37) .. (142.73,42.37) -- (359.73,42.37) .. controls (361.94,42.37) and (363.73,44.17) .. (363.73,46.37) -- (363.73,58.37) .. controls (363.73,60.58) and (361.94,62.37) .. (359.73,62.37) -- (142.73,62.37) .. controls (140.52,62.37) and (138.73,60.58) .. (138.73,58.37) -- cycle ;
%Straight Lines [id:da24578259910684253] 
\draw    (109.33,67.88) -- (389.33,67.88) ;
%Straight Lines [id:da20607468956481512] 
\draw    (109.33,67.88) -- (109.33,72.88) ;
%Straight Lines [id:da22740521287399795] 
\draw    (389.33,67.88) -- (389.33,72.88) ;
%Straight Lines [id:da2845336525374481] 
\draw    (249.2,62.45) -- (249.2,67.45) ;

%Rounded Rect [id:dp7806644091500551] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (313,91.9) .. controls (313,89.69) and (314.79,87.9) .. (317,87.9) -- (459,87.9) .. controls (461.21,87.9) and (463,89.69) .. (463,91.9) -- (463,103.9) .. controls (463,106.11) and (461.21,107.9) .. (459,107.9) -- (317,107.9) .. controls (314.79,107.9) and (313,106.11) .. (313,103.9) -- cycle ;
%Shape: Rectangle [id:dp9658786659916244] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (46.29,88.4) -- (173.06,88.4) -- (173.06,103.4) -- (46.29,103.4) -- cycle ;

% Text Node
\draw (250.83,52.12) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{147.56pt}\setlength\topsep{0pt}
\begin{center}
Do you want to detect a change in signal or difference in distribution?
\end{center}

\end{minipage}};
% Text Node
\draw (108.83,81.84) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{51pt}\setlength\topsep{0pt}
\begin{center}
signal
\end{center}

\end{minipage}};
% Text Node
\draw (251.11,26) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Distribution Drift
\end{center}

\end{minipage}};
% Text Node
\draw (389.51,81.07) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{56.88pt}\setlength\topsep{0pt}
\begin{center}
distribution
\end{center}

\end{minipage}};
% Text Node
\draw (387.78,97.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Distribution metrics
\end{center}

\end{minipage}};
% Text Node
\draw (109.67,95.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{86.2pt}\setlength\topsep{0pt}
\begin{center}
Page-Hinkley test
\end{center}

\end{minipage}};


\end{tikzpicture}


==> decision-trees/distribution-metrics.tex <==





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,646); %set diagram left start at 0, and has height of 646

%Rounded Rect [id:dp7997038062602857] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (20.85,14) .. controls (20.85,11.79) and (22.64,10) .. (24.85,10) -- (476.85,10) .. controls (479.06,10) and (480.85,11.79) .. (480.85,14) -- (480.85,26) .. controls (480.85,28.21) and (479.06,30) .. (476.85,30) -- (24.85,30) .. controls (22.64,30) and (20.85,28.21) .. (20.85,26) -- cycle ;
%Rounded Rect [id:dp6001723413043035] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (137.58,40.78) .. controls (137.58,38.57) and (139.37,36.78) .. (141.58,36.78) -- (358.58,36.78) .. controls (360.79,36.78) and (362.58,38.57) .. (362.58,40.78) -- (362.58,52.78) .. controls (362.58,54.98) and (360.79,56.78) .. (358.58,56.78) -- (141.58,56.78) .. controls (139.37,56.78) and (137.58,54.98) .. (137.58,52.78) -- cycle ;
%Straight Lines [id:da6215420709937494] 
\draw    (110.18,62.28) -- (390.18,62.28) ;
%Straight Lines [id:da7373207483770627] 
\draw    (110.18,62.28) -- (110.18,67.28) ;
%Straight Lines [id:da7155353524452581] 
\draw    (390.18,62.28) -- (390.18,67.28) ;
%Straight Lines [id:da8809863603907557] 
\draw    (250.04,56.85) -- (250.04,61.85) ;
%Rounded Rect [id:dp6429549929097933] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (21,91.78) .. controls (21,89.57) and (22.79,87.78) .. (25,87.78) -- (206.3,87.78) .. controls (208.51,87.78) and (210.3,89.57) .. (210.3,91.78) -- (210.3,103.78) .. controls (210.3,105.98) and (208.51,107.78) .. (206.3,107.78) -- (25,107.78) .. controls (22.79,107.78) and (21,105.98) .. (21,103.78) -- cycle ;
%Rounded Rect [id:dp819226481459591] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (290.3,91.78) .. controls (290.3,89.57) and (292.09,87.78) .. (294.3,87.78) -- (475.76,87.78) .. controls (477.97,87.78) and (479.76,89.57) .. (479.76,91.78) -- (479.76,103.78) .. controls (479.76,105.98) and (477.97,107.78) .. (475.76,107.78) -- (294.3,107.78) .. controls (292.09,107.78) and (290.3,105.98) .. (290.3,103.78) -- cycle ;
%Straight Lines [id:da5920820530433418] 
\draw    (74.1,113.28) -- (193.62,113.28) ;
%Straight Lines [id:da7046128109420358] 
\draw    (74.1,113.28) -- (74.1,118.28) ;
%Straight Lines [id:da6250212806958614] 
\draw    (193.62,113.28) -- (193.62,118.28) ;
%Straight Lines [id:da36635624281361145] 
\draw    (110.04,107.85) -- (110.04,112.85) ;
%Shape: Rectangle [id:dp9495722017061624] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (19.05,133) -- (130.03,133) -- (130.03,148) -- (19.05,148) -- cycle ;
%Shape: Rectangle [id:dp3756117858771476] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (139.05,133) -- (250.03,133) -- (250.03,148) -- (139.05,148) -- cycle ;
%Shape: Rectangle [id:dp9365743317766032] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (139.05,153) -- (250.03,153) -- (250.03,168) -- (139.05,168) -- cycle ;
%Shape: Rectangle [id:dp5851007040253663] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (139.05,173) -- (250.03,173) -- (250.03,195) -- (139.05,195) -- cycle ;
%Straight Lines [id:da16699785904299347] 
\draw    (311.21,113.28) -- (469.73,113.28) ;
%Straight Lines [id:da7052704647100448] 
\draw    (311.04,113.28) -- (311.04,118.28) ;
%Straight Lines [id:da11601656861564724] 
\draw    (469.36,113.28) -- (469.36,118.28) ;
%Straight Lines [id:da9152702407166938] 
\draw    (391.04,107.85) -- (391.04,112.85) ;
%Straight Lines [id:da040512574297833615] 
\draw    (391.04,113.85) -- (391.04,118.85) ;
%Straight Lines [id:da17481623012660819] 
\draw    (311.04,152.28) -- (311.04,237.28) ;
%Straight Lines [id:da319094101709128] 
\draw    (89.53,237.28) -- (311.04,237.28) ;
%Straight Lines [id:da05894207793437034] 
\draw    (89.1,237.28) -- (89.1,242.28) ;
%Shape: Rectangle [id:dp24989625573805296] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (20.05,243) -- (158.97,243) -- (158.97,258) -- (20.05,258) -- cycle ;
%Shape: Rectangle [id:dp21816263580830775] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (20.05,263) -- (158.99,263) -- (158.99,278) -- (20.05,278) -- cycle ;
%Shape: Rectangle [id:dp47556355343584233] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (20.05,283) -- (158.99,283) -- (158.99,298) -- (20.05,298) -- cycle ;
%Shape: Rectangle [id:dp19849465642262243] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (19.05,303) -- (158.99,303) -- (158.99,318) -- (19.05,318) -- cycle ;
%Rounded Rect [id:dp13075854279027443] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (179.36,275.77) .. controls (179.36,273.57) and (181.15,271.77) .. (183.36,271.77) -- (407.3,271.77) .. controls (409.51,271.77) and (411.3,273.57) .. (411.3,275.77) -- (411.3,287.77) .. controls (411.3,289.98) and (409.51,291.77) .. (407.3,291.77) -- (183.36,291.77) .. controls (181.15,291.77) and (179.36,289.98) .. (179.36,287.77) -- cycle ;
%Straight Lines [id:da2513580310837512] 
\draw    (221.1,297.28) -- (363.62,297.28) ;
%Straight Lines [id:da8664080193445348] 
\draw    (221.1,297.28) -- (221.1,302.28) ;
%Straight Lines [id:da30192571635120047] 
\draw    (363.62,297.28) -- (363.62,302.28) ;
%Straight Lines [id:da38180469778729687] 
\draw    (294.04,291.85) -- (294.04,296.85) ;
%Shape: Rectangle [id:dp15657470491414593] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (145.05,327) -- (284.99,327) -- (284.99,342) -- (145.05,342) -- cycle ;
%Shape: Rectangle [id:dp5453088224041601] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (145.05,347) -- (284.99,347) -- (284.99,362) -- (145.05,362) -- cycle ;
%Shape: Rectangle [id:dp8768154707514804] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (294.06,327) -- (452.26,327) -- (452.26,342) -- (294.06,342) -- cycle ;
%Shape: Rectangle [id:dp7272972806727976] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (294.06,347) -- (452.26,347) -- (452.26,362) -- (294.06,362) -- cycle ;
%Shape: Rectangle [id:dp07024407026918589] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (294.06,367) -- (452.26,367) -- (452.26,382) -- (294.06,382) -- cycle ;
%Straight Lines [id:da8487650315727493] 
\draw    (390.04,151.28) -- (390,255) ;
%Straight Lines [id:da048088029709289826] 
\draw    (293.49,255) -- (390,255) ;
%Straight Lines [id:da00756586897127709] 
\draw    (294.04,254.85) -- (294.04,271.85) ;
%Straight Lines [id:da8766101331239707] 
\draw    (470.04,152.28) -- (470,399) ;
%Rounded Rect [id:dp4269918937957665] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (268,416.78) .. controls (268,414.57) and (269.79,412.78) .. (272,412.78) -- (441.76,412.78) .. controls (443.97,412.78) and (445.76,414.57) .. (445.76,416.78) -- (445.76,428.78) .. controls (445.76,430.98) and (443.97,432.78) .. (441.76,432.78) -- (272,432.78) .. controls (269.79,432.78) and (268,430.98) .. (268,428.78) -- cycle ;
%Straight Lines [id:da7224673205014953] 
\draw    (190.47,438.28) -- (386.68,438.28) ;
%Straight Lines [id:da23554598257782056] 
\draw    (190.47,438.28) -- (190.47,443.28) ;
%Straight Lines [id:da8680583660142495] 
\draw    (386.68,438.28) -- (386.68,443.28) ;
%Straight Lines [id:da10337519273722928] 
\draw    (295.55,432.85) -- (295.55,437.85) ;
%Shape: Rectangle [id:dp7572300597249771] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (136.05,461) -- (247.03,461) -- (247.03,476) -- (136.05,476) -- cycle ;
%Rounded Rect [id:dp4489755801201111] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (286.3,464.78) .. controls (286.3,462.57) and (288.09,460.78) .. (290.3,460.78) -- (475,460.78) .. controls (477.21,460.78) and (479,462.57) .. (479,464.78) -- (479,476.78) .. controls (479,478.98) and (477.21,480.78) .. (475,480.78) -- (290.3,480.78) .. controls (288.09,480.78) and (286.3,478.98) .. (286.3,476.78) -- cycle ;
%Straight Lines [id:da15411486415964937] 
\draw    (298.04,486.95) -- (422.23,486.95) ;
%Straight Lines [id:da39959937288793246] 
\draw    (298.04,486.95) -- (298.04,491.95) ;
%Straight Lines [id:da9299990754452485] 
\draw    (422.23,486.95) -- (422.23,491.95) ;
%Straight Lines [id:da26040587338864984] 
\draw    (386.35,481.52) -- (386.35,486.52) ;
%Shape: Rectangle [id:dp019631368043492636] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (368.05,508) -- (479.03,508) -- (479.03,535) -- (368.05,535) -- cycle ;
%Shape: Rectangle [id:dp5889071944187533] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (231.7,508) -- (357.89,508) -- (357.89,523) -- (231.7,523) -- cycle ;
%Shape: Rectangle [id:dp29283998381357446] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (231.67,528) -- (357.86,528) -- (357.86,543) -- (231.67,543) -- cycle ;
%Shape: Rectangle [id:dp48846367294857673] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (231.67,548) -- (357.86,548) -- (357.86,563) -- (231.67,563) -- cycle ;
%Straight Lines [id:da28971852091268424] 
\draw    (350.79,399) -- (470,399) ;
%Straight Lines [id:da8643446895055994] 
\draw    (350.62,398.28) -- (350.62,412.28) ;

% Text Node
\draw (250.38,46.84) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{152.59pt}\setlength\topsep{0pt}
\begin{center}
What aspect is examined?
\end{center}

\end{minipage}};
% Text Node
\draw (250.85,20) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Distribution metrics
\end{center}

\end{minipage}};
% Text Node
\draw (110.49,77.75) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{220.78pt}\setlength\topsep{0pt}
\begin{center}
characteristics of sample distribution
\end{center}

\end{minipage}};
% Text Node
\draw (390.32,77.57) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{172.75pt}\setlength\topsep{0pt}
\begin{center}
comparison against other distribution
\end{center}

\end{minipage}};
% Text Node
\draw (115.9,97.84) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{128.38pt}\setlength\topsep{0pt}
\begin{center}
What is the data type?
\end{center}

\end{minipage}};
% Text Node
\draw (385.03,97.78) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{128.49pt}\setlength\topsep{0pt}
\begin{center}
Which mathematical approach?
\end{center}

\end{minipage}};
% Text Node
\draw (75.17,127.89) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{38.62pt}\setlength\topsep{0pt}
\begin{center}
categorical
\end{center}

\end{minipage}};
% Text Node
\draw (193.86,128.01) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{50.57pt}\setlength\topsep{0pt}
\begin{center}
continuous
\end{center}

\end{minipage}};
% Text Node
\draw (74.54,140.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{75.47pt}\setlength\topsep{0pt}
\begin{center}
Hill numbers
\end{center}

\end{minipage}};
% Text Node
\draw (194.54,140.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{75.47pt}\setlength\topsep{0pt}
\begin{center}
Range
\end{center}

\end{minipage}};
% Text Node
\draw (194.54,160.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{75.47pt}\setlength\topsep{0pt}
\begin{center}
Interquartile range
\end{center}

\end{minipage}};
% Text Node
\draw (194.54,184) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{75.47pt}\setlength\topsep{0pt}
\begin{center}
Mean and standard deviation
\end{center}

\end{minipage}};
% Text Node
%\draw (194.54,200.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{75.47pt}\setlength\topsep{0pt}
%\begin{center}
%Standard deviation
%\end{center}

%\end{minipage}};
% Text Node
\draw (310.42,136.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{63.42pt}\setlength\topsep{0pt}
\begin{center}
divergence between two distributions
\end{center}

\end{minipage}};
% Text Node
\draw (469.68,132.68) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{68.12pt}\setlength\topsep{0pt}
\begin{center}
statistical \\tests
\end{center}

\end{minipage}};
% Text Node
\draw (390.85,132.18) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{68.12pt}\setlength\topsep{0pt}
\begin{center}
distance between two distributions
\end{center}

\end{minipage}};
% Text Node
\draw (89.51,250.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100.46pt}\setlength\topsep{0pt}
\begin{center}
Kullback-Leibler divergence
\end{center}

\end{minipage}};
% Text Node
\draw (89.52,270.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{94.48pt}\setlength\topsep{0pt}
\begin{center}
Jensen Shannon divergence
\end{center}

\end{minipage}};
% Text Node
\draw (89.52,290.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{94.48pt}\setlength\topsep{0pt}
\begin{center}
Population stability index
\end{center}

\end{minipage}};
% Text Node
\draw (89.02,310.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.16pt}\setlength\topsep{0pt}
\begin{center}
Cohen's d
\end{center}

\end{minipage}};
% Text Node
\draw (294.13,281.77) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{157.3pt}\setlength\topsep{0pt}
\begin{center}
Which data modalities exist in your data?
\end{center}

\end{minipage}};
% Text Node
\draw (221.14,312.17) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{79.1pt}\setlength\topsep{0pt}
\begin{center}
images \\(inception network)
\end{center}

\end{minipage}};
% Text Node
\draw (363.99,312.37) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{72.5pt}\setlength\topsep{0pt}
\begin{center}
images, tabular,\\time series
\end{center}

\end{minipage}};
% Text Node
\draw (215.02,334.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.16pt}\setlength\topsep{0pt}
\begin{center}
Kernel inception distance
\end{center}

\end{minipage}};
% Text Node
\draw (215.02,354.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.16pt}\setlength\topsep{0pt}
\begin{center}
Frechet inception distance
\end{center}

\end{minipage}};
% Text Node
\draw (373.16,334.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{107.58pt}\setlength\topsep{0pt}
\begin{center}
Wasserstein distance
\end{center}

\end{minipage}};
% Text Node
\draw (373.16,354.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{107.58pt}\setlength\topsep{0pt}
\begin{center}
Maximum mean discrepancy
\end{center}

\end{minipage}};
% Text Node
\draw (373.16,374.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{107.58pt}\setlength\topsep{0pt}
\begin{center}
Energy distance
\end{center}

\end{minipage}};
% Text Node
\draw (357.12,422.84) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{120.56pt}\setlength\topsep{0pt}
\begin{center}
What is the data type?
\end{center}

\end{minipage}};
% Text Node
\draw (190.58,452.89) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{64.48pt}\setlength\topsep{0pt}
\begin{center}
categorical
\end{center}

\end{minipage}};
% Text Node
\draw (387.08,453.01) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{84.43pt}\setlength\topsep{0pt}
\begin{center}
continuous
\end{center}

\end{minipage}};
% Text Node
\draw (191.54,468.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{75.47pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \chi ^{2}$ test
\end{center}

\end{minipage}};
% Text Node
\draw (382.91,470.84) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{130.69pt}\setlength\topsep{0pt}
\begin{center}
How many distribution groups exist?
\end{center}

\end{minipage}};
% Text Node
\draw (293.6,499.25) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{8.98pt}\setlength\topsep{0pt}
\begin{center}
two
\end{center}

\end{minipage}};
% Text Node
\draw (422.9,499.31) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{27.74pt}\setlength\topsep{0pt}
\begin{center}
multiple
\end{center}

\end{minipage}};
% Text Node
\draw (423.54,521.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{75.47pt}\setlength\topsep{0pt}
\begin{center}
k-sample Anderson-Darling test
\end{center}

\end{minipage}};
% Text Node
\draw (423.51,535.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{75.47pt}\setlength\topsep{0pt}
\begin{center}

\end{center}

\end{minipage}};
% Text Node
\draw (294.8,515.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{85.81pt}\setlength\topsep{0pt}
\begin{center}
Epps-Singelton test
\end{center}

\end{minipage}};
% Text Node
\draw (295.51,535.56) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{135.19pt}\setlength\topsep{0pt}
\begin{center}
Mann-Whitney U-rank test
\end{center}

\end{minipage}};
% Text Node
\draw (294.94,555.56) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{104.13pt}\setlength\topsep{0pt}
\begin{center}
Kolmogorov-Smirnov test
\end{center}

\end{minipage}};


\end{tikzpicture}


==> decision-trees/feature-importance.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,137); %set diagram left start at 0, and has height of 137

%Rounded Rect [id:dp5534170476306625] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (20,17.6) .. controls (20,15.39) and (21.79,13.6) .. (24,13.6) -- (476,13.6) .. controls (478.21,13.6) and (480,15.39) .. (480,17.6) -- (480,29.6) .. controls (480,31.81) and (478.21,33.6) .. (476,33.6) -- (24,33.6) .. controls (21.79,33.6) and (20,31.81) .. (20,29.6) -- cycle ;
%Rounded Rect [id:dp49842417949728657] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (137.73,44.37) .. controls (137.73,42.17) and (139.52,40.37) .. (141.73,40.37) -- (358.73,40.37) .. controls (360.94,40.37) and (362.73,42.17) .. (362.73,44.37) -- (362.73,56.37) .. controls (362.73,58.58) and (360.94,60.37) .. (358.73,60.37) -- (141.73,60.37) .. controls (139.52,60.37) and (137.73,58.58) .. (137.73,56.37) -- cycle ;


% Text Node
\draw (249.83,50.12) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{147.56pt}\setlength\topsep{0pt}
\begin{center}
Correlation coefficients
\end{center}

\end{minipage}};

\draw (250.11,24) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Feature Importance
\end{center}

\end{minipage}};


\end{tikzpicture}

==> decision-trees/granularity.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,128); %set diagram left start at 0, and has height of 128

%Rounded Rect [id:dp35300975344353425] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (21,17.6) .. controls (21,15.39) and (22.79,13.6) .. (25,13.6) -- (477,13.6) .. controls (479.21,13.6) and (481,15.39) .. (481,17.6) -- (481,29.6) .. controls (481,31.81) and (479.21,33.6) .. (477,33.6) -- (25,33.6) .. controls (22.79,33.6) and (21,31.81) .. (21,29.6) -- cycle ;
%Rounded Rect [id:dp705928145816184] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (138.73,44.37) .. controls (138.73,42.17) and (140.52,40.37) .. (142.73,40.37) -- (359.73,40.37) .. controls (361.94,40.37) and (363.73,42.17) .. (363.73,44.37) -- (363.73,56.37) .. controls (363.73,58.58) and (361.94,60.37) .. (359.73,60.37) -- (142.73,60.37) .. controls (140.52,60.37) and (138.73,58.58) .. (138.73,56.37) -- cycle ;
%Straight Lines [id:da2536707572344403] 
\draw    (69,65.88) -- (430.68,65.88) ;
%Straight Lines [id:da10649091830426949] 
\draw    (69,65.88) -- (69,70.88) ;
%Straight Lines [id:da15918248307286154] 
\draw    (430.68,65.88) -- (430.68,70.88) ;
%Straight Lines [id:da17709971909904842] 
\draw    (250.16,60.45) -- (250.16,65.45) ;
%Straight Lines [id:da6915862438380374] 
\draw    (190,65.88) -- (190,70.88) ;
%Straight Lines [id:da6843390192444722] 
\draw    (311,65.88) -- (311,70.88) ;
%Shape: Rectangle [id:dp85388652502867] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (257.27,87.4) -- (363.9,87.4) -- (363.9,102.4) -- (257.27,102.4) -- cycle ;
%Shape: Rectangle [id:dp8220752248860591] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (376.27,87.4) -- (482.9,87.4) -- (482.9,102.4) -- (376.27,102.4) -- cycle ;
%Shape: Rectangle [id:dp29521097020418674] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (137.27,87.4) -- (243.9,87.4) -- (243.9,102.4) -- (137.27,102.4) -- cycle ;
%Shape: Rectangle [id:dp08188101291017269] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (17.27,87.4) -- (123.9,87.4) -- (123.9,102.4) -- (17.27,102.4) -- cycle ;

% Text Node
\draw (250.83,50.12) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{147.56pt}\setlength\topsep{0pt}
\begin{center}
Which data modalities are of interest?
\end{center}

\end{minipage}};
% Text Node
\draw (68.89,78.84) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{55.26pt}\setlength\topsep{0pt}
\begin{center}
tabular
\end{center}

\end{minipage}};
% Text Node
\draw (251.11,24) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Granularity
\end{center}

\end{minipage}};
% Text Node
\draw (430.91,79.07) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{75.3pt}\setlength\topsep{0pt}
\begin{center}
hierarchical
\end{center}

\end{minipage}};
% Text Node
\draw (189.89,78.84) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{55.26pt}\setlength\topsep{0pt}
\begin{center}
image
\end{center}

\end{minipage}};
% Text Node
\draw (310.89,78.84) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{95.26pt}\setlength\topsep{0pt}
\begin{center}
image, time series
\end{center}

\end{minipage}};
% Text Node
\draw (310.59,94.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{72.51pt}\setlength\topsep{0pt}
\begin{center}
Sampling frequency
\end{center}

\end{minipage}};
% Text Node
\draw (429.59,94.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{72.51pt}\setlength\topsep{0pt}
\begin{center}
Label granuality
\end{center}

\end{minipage}};
% Text Node
\draw (190.59,94.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{72.51pt}\setlength\topsep{0pt}
\begin{center}
Resolution
\end{center}

\end{minipage}};
% Text Node
\draw (70.59,94.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{72.51pt}\setlength\topsep{0pt}
\begin{center}
Granularity
\end{center}

\end{minipage}};


\end{tikzpicture}

==> decision-trees/homogenity.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,103); %set diagram left start at 0, and has height of 103

%Rounded Rect [id:dp04726967697391227] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (20,21.6) .. controls (20,19.39) and (21.79,17.6) .. (24,17.6) -- (476,17.6) .. controls (478.21,17.6) and (480,19.39) .. (480,21.6) -- (480,33.6) .. controls (480,35.81) and (478.21,37.6) .. (476,37.6) -- (24,37.6) .. controls (21.79,37.6) and (20,35.81) .. (20,33.6) -- cycle ;
%Rounded Rect [id:dp9483594140465106] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (141,55.72) .. controls (141,53.06) and (143.16,50.9) .. (145.82,50.9) -- (353.88,50.9) .. controls (356.54,50.9) and (358.7,53.06) .. (358.7,55.72) -- (358.7,70.18) .. controls (358.7,72.84) and (356.54,75) .. (353.88,75) -- (145.82,75) .. controls (143.16,75) and (141,72.84) .. (141,70.18) -- cycle ;

% Text Node
\draw (250.11,28) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Homogeneity
\end{center}

\end{minipage}};
% Text Node
\draw (249.52,62.45) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{140.59pt}\setlength\topsep{0pt}
\begin{center}
Distribution Metrics\\(Internal distribution as reference)
\end{center}

\end{minipage}};


\end{tikzpicture}


==> decision-trees/informative-missingness.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,125); %set diagram left start at 0, and has height of 125

%Rounded Rect [id:dp21890275373027812] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (20,17) .. controls (20,14.79) and (21.79,13) .. (24,13) -- (476,13) .. controls (478.21,13) and (480,14.79) .. (480,17) -- (480,29) .. controls (480,31.21) and (478.21,33) .. (476,33) -- (24,33) .. controls (21.79,33) and (20,31.21) .. (20,29) -- cycle ;
%Rounded Rect [id:dp5083792907754777] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (119.73,43.78) .. controls (119.73,41.57) and (121.52,39.78) .. (123.73,39.78) -- (376.5,39.78) .. controls (378.71,39.78) and (380.5,41.57) .. (380.5,43.78) -- (380.5,55.78) .. controls (380.5,57.98) and (378.71,59.78) .. (376.5,59.78) -- (123.73,59.78) .. controls (121.52,59.78) and (119.73,57.98) .. (119.73,55.78) -- cycle ;
%Straight Lines [id:da9220414562834269] 
\draw    (109.33,65.28) -- (389.33,65.28) ;
%Straight Lines [id:da22660140142663465] 
\draw    (109.33,65.28) -- (109.33,70.28) ;
%Straight Lines [id:da4567981525191718] 
\draw    (389.33,65.28) -- (389.33,70.28) ;
%Straight Lines [id:da5374741290687909] 
\draw    (249.19,65.85) -- (249.19,70.85) ;
%Straight Lines [id:da34031732867908493] 
\draw    (249.19,59.85) -- (249.19,64.85) ;
%Shape: Rectangle [id:dp9891833233189103] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (57.4,89.4) -- (306.77,89.4) -- (306.77,104.4) -- (57.4,104.4) -- cycle ;
%Shape: Rectangle [id:dp07833350006721496] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (325.29,89.4) -- (452.06,89.4) -- (452.06,104.4) -- (325.29,104.4) -- cycle ;

% Text Node
\draw (250.46,49.14) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{176.85pt}\setlength\topsep{0pt}
\begin{center}
Which missingness mechanism shall be determined? 
\end{center}

\end{minipage}};
% Text Node
\draw (250,23) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Informative Missingness
\end{center}

\end{minipage}};
% Text Node
\draw (108.58,81.78) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
MAR
\end{center}

\end{minipage}};
% Text Node
\draw (248.58,81.78) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
MNAR
\end{center}

\end{minipage}};
% Text Node
\draw (389.58,80.78) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
MCAR
\end{center}

\end{minipage}};
% Text Node
\draw (182.09,96.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{169.58pt}\setlength\topsep{0pt}
\begin{center}
Likelihood model for informative dropout
\end{center}

\end{minipage}};
% Text Node
\draw (388.67,96.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{86.2pt}\setlength\topsep{0pt}
\begin{center}
Little's test
\end{center}

\end{minipage}};


\end{tikzpicture}


==> decision-trees/noisy-labels.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,407); %set diagram left start at 0, and has height of 407

%Rounded Rect [id:dp2311235477353678] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (20.67,8.53) .. controls (20.67,6.32) and (22.46,4.53) .. (24.67,4.53) -- (476.67,4.53) .. controls (478.88,4.53) and (480.67,6.32) .. (480.67,8.53) -- (480.67,20.53) .. controls (480.67,22.73) and (478.88,24.53) .. (476.67,24.53) -- (24.67,24.53) .. controls (22.46,24.53) and (20.67,22.73) .. (20.67,20.53) -- cycle ;
%Rounded Rect [id:dp6006532562193261] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (137,34.9) .. controls (137,32.69) and (138.79,30.9) .. (141,30.9) -- (358,30.9) .. controls (360.21,30.9) and (362,32.69) .. (362,34.9) -- (362,46.9) .. controls (362,49.11) and (360.21,50.9) .. (358,50.9) -- (141,50.9) .. controls (138.79,50.9) and (137,49.11) .. (137,46.9) -- cycle ;
%Straight Lines [id:da4089135811840836] 
\draw [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ]   (399.86,75.83) -- (399.86,80.83) ;
%Rounded Rect [id:dp428690224533284] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (189,85.9) .. controls (189,83.69) and (190.79,81.9) .. (193,81.9) -- (477,81.9) .. controls (479.21,81.9) and (481,83.69) .. (481,85.9) -- (481,97.9) .. controls (481,100.11) and (479.21,101.9) .. (477,101.9) -- (193,101.9) .. controls (190.79,101.9) and (189,100.11) .. (189,97.9) -- cycle ;
%Rounded Rect [id:dp5701418730976097] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (22,165.9) .. controls (22,163.69) and (23.79,161.9) .. (26,161.9) -- (310,161.9) .. controls (312.21,161.9) and (314,163.69) .. (314,165.9) -- (314,177.9) .. controls (314,180.11) and (312.21,181.9) .. (310,181.9) -- (26,181.9) .. controls (23.79,181.9) and (22,180.11) .. (22,177.9) -- cycle ;
%Straight Lines [id:da415651114634667] 
\draw    (100,127.4) -- (100,161.3) ;
%Shape: Rectangle [id:dp47794288937714235] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (331,210.4) -- (481,210.4) -- (481,225.4) -- (331,225.4) -- cycle ;
%Shape: Rectangle [id:dp19324328065346086] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (175,210.4) -- (325,210.4) -- (325,225.4) -- (175,225.4) -- cycle ;
%Rounded Rect [id:dp18631057653733762] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (22.4,238.5) .. controls (22.4,236.29) and (24.19,234.5) .. (26.4,234.5) -- (310.4,234.5) .. controls (312.61,234.5) and (314.4,236.29) .. (314.4,238.5) -- (314.4,250.5) .. controls (314.4,252.71) and (312.61,254.5) .. (310.4,254.5) -- (26.4,254.5) .. controls (24.19,254.5) and (22.4,252.71) .. (22.4,250.5) -- cycle ;
%Straight Lines [id:da4047681658203507] 
\draw    (99.65,208.93) -- (99.65,233.9) ;
%Shape: Rectangle [id:dp14965086264630623] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (325,281.4) -- (475,281.4) -- (475,296.4) -- (325,296.4) -- cycle ;
%Rounded Rect [id:dp7825555967477255] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (23.4,308.7) .. controls (23.4,306.49) and (25.19,304.7) .. (27.4,304.7) -- (311.4,304.7) .. controls (313.61,304.7) and (315.4,306.49) .. (315.4,308.7) -- (315.4,320.7) .. controls (315.4,322.91) and (313.61,324.7) .. (311.4,324.7) -- (27.4,324.7) .. controls (25.19,324.7) and (23.4,322.91) .. (23.4,320.7) -- cycle ;
%Shape: Rectangle [id:dp9993523246328522] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (24,355.4) -- (174,355.4) -- (174,370.4) -- (24,370.4) -- cycle ;
%Shape: Rectangle [id:dp29213272080475927] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (325.6,355.5) -- (475.6,355.5) -- (475.6,370.5) -- (325.6,370.5) -- cycle ;
%Shape: Rectangle [id:dp8934336088804158] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (325.4,375.5) -- (475.4,375.5) -- (475.4,390.5) -- (325.4,390.5) -- cycle ;
%Rounded Rect [id:dp8952834956585246] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (175,137.4) .. controls (175,135.19) and (176.79,133.4) .. (179,133.4) -- (321,133.4) .. controls (323.21,133.4) and (325,135.19) .. (325,137.4) -- (325,149.4) .. controls (325,151.61) and (323.21,153.4) .. (321,153.4) -- (179,153.4) .. controls (176.79,153.4) and (175,151.61) .. (175,149.4) -- cycle ;
%Rounded Rect [id:dp7962348211428275] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (331.5,137.9) .. controls (331.5,135.69) and (333.29,133.9) .. (335.5,133.9) -- (477.5,133.9) .. controls (479.71,133.9) and (481.5,135.69) .. (481.5,137.9) -- (481.5,149.9) .. controls (481.5,152.11) and (479.71,153.9) .. (477.5,153.9) -- (335.5,153.9) .. controls (333.29,153.9) and (331.5,152.11) .. (331.5,149.9) -- cycle ;
%Straight Lines [id:da05834437908373502] 
\draw    (249.5,127.83) -- (249.5,132.83) ;
%Straight Lines [id:da5318480739276938] 
\draw    (100,107.4) -- (400,107.4) ;
%Straight Lines [id:da9679160977009422] 
\draw    (100,107.4) -- (100,112.4) ;
%Straight Lines [id:da7669193426746105] 
\draw    (400,107.4) -- (400,112.4) ;
%Straight Lines [id:da4016352097023863] 
\draw    (249.86,101.97) -- (249.86,106.97) ;
%Straight Lines [id:da49789081417991976] 
\draw    (249.86,107.97) -- (249.86,112.97) ;

%Straight Lines [id:da34711223711706407] 
\draw    (100,187.4) -- (400,187.4) ;
%Straight Lines [id:da6845161294004392] 
\draw    (100,187.4) -- (100,192.4) ;
%Straight Lines [id:da7425678120793952] 
\draw    (400,187.4) -- (400,192.4) ;
%Straight Lines [id:da23164369650765015] 
\draw    (249.86,181.97) -- (249.86,186.97) ;
%Straight Lines [id:da19155105406539286] 
\draw    (249.86,187.97) -- (249.86,192.97) ;

%Straight Lines [id:da39897062120180127] 
\draw    (100,260.4) -- (400,260.4) ;
%Straight Lines [id:da4876673319918311] 
\draw    (100,260.4) -- (100,265.4) ;
%Straight Lines [id:da28532699681461526] 
\draw    (400,260.4) -- (400,265.4) ;
%Straight Lines [id:da9527873723803991] 
\draw    (249.86,254.97) -- (249.86,259.97) ;

%Straight Lines [id:da5573671925155806] 
\draw    (400.5,128.83) -- (400.5,133.83) ;
%Straight Lines [id:da2939269788815303] 
\draw    (99.65,278.93) -- (99.65,303.9) ;
%Straight Lines [id:da2614444676591612] 
\draw    (100,330.4) -- (400,330.4) ;
%Straight Lines [id:da988685921202478] 
\draw    (100,330.4) -- (100,335.4) ;
%Straight Lines [id:da984546812250516] 
\draw    (400,330.4) -- (400,335.4) ;
%Straight Lines [id:da7197672991668185] 
\draw    (249.86,324.97) -- (249.86,329.97) ;

%Straight Lines [id:da6393513582223629] 
\draw    (100,56.4) -- (400,56.4) ;
%Straight Lines [id:da33879718380824175] 
\draw    (100,56.4) -- (100,61.4) ;
%Straight Lines [id:da37080105207000413] 
\draw    (400,56.4) -- (400,61.4) ;
%Straight Lines [id:da9603146302989749] 
\draw    (249.86,50.97) -- (249.86,55.97) ;


% Text Node
\draw (249.5,40.65) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{147.56pt}\setlength\topsep{0pt}
\begin{center}
How was your dataset labeled?
\end{center}

\end{minipage}};
% Text Node
\draw (109,70.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{170pt}\setlength\topsep{0pt}
\begin{center}
single annotator: no reference
\end{center}

\end{minipage}};
% Text Node
\draw (364.65,71.55) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{256.72pt}\setlength\topsep{0pt}
\begin{center}
multiple annotators
\end{center}

\end{minipage}};
% Text Node
\draw (344,91.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{193.12pt}\setlength\topsep{0pt}
\begin{center}
How are you assessing agreement or similarity?
\end{center}

\end{minipage}};
% Text Node
\draw (100.25,122.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
inter-rater
\end{center}

\end{minipage}};
% Text Node
\draw (249.75,122.4) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
correlation
\end{center}

\end{minipage}};
% Text Node
\draw (399.75,122.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
distribution
\end{center}

\end{minipage}};
% Text Node
\draw (168,171.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{193.12pt}\setlength\topsep{0pt}
\begin{center}
Which ML task are you addressing?
\end{center}

\end{minipage}};
% Text Node
\draw (99.5,202.4) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.62pt}\setlength\topsep{0pt}
\begin{center}
classification
\end{center}

\end{minipage}};
% Text Node
\draw (250,202.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{106.62pt}\setlength\topsep{0pt}
\begin{center}
semantic segmentation
\end{center}

\end{minipage}};
% Text Node
\draw (399.88,202.4) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{66.47pt}\setlength\topsep{0pt}
\begin{center}
object detection
\end{center}

\end{minipage}};
% Text Node
\draw (406,217.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{102pt}\setlength\topsep{0pt}
\begin{center}
Intersection over union
\end{center}

\end{minipage}};
% Text Node
\draw (250,217.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{102pt}\setlength\topsep{0pt}
\begin{center}
Dice similarity score
\end{center}

\end{minipage}};
% Text Node
\draw (168.4,244.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{193.12pt}\setlength\topsep{0pt}
\begin{center}
Is there a substantial number of missing labels?
\end{center}

\end{minipage}};
% Text Node
\draw (100,273.38) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{73.44pt}\setlength\topsep{0pt}
\begin{center}
no
\end{center}

\end{minipage}};
% Text Node
\draw (400.4,273.53) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{71.81pt}\setlength\topsep{0pt}
\begin{center}
yes
\end{center}

\end{minipage}};
% Text Node
\draw (400,288.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{102pt}\setlength\topsep{0pt}
\begin{center}
Krippendorff's alpha
\end{center}

\end{minipage}};
% Text Node
\draw (169.4,314.7) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{193.12pt}\setlength\topsep{0pt}
\begin{center}
How many raters are in your dataset?
\end{center}

\end{minipage}};
% Text Node
\draw (100,345.83) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{73.44pt}\setlength\topsep{0pt}
\begin{center}
two
\end{center}

\end{minipage}};
% Text Node
\draw (400.4,345.63) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{71.81pt}\setlength\topsep{0pt}
\begin{center}
more than two
\end{center}

\end{minipage}};
% Text Node
\draw (99,362.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{102pt}\setlength\topsep{0pt}
\begin{center}
Cohen's kappa
\end{center}

\end{minipage}};
% Text Node
\draw (400.6,363) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{102pt}\setlength\topsep{0pt}
\begin{center}
Fleiss' kappa
\end{center}

\end{minipage}};
% Text Node
\draw (400.4,383) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{102pt}\setlength\topsep{0pt}
\begin{center}
Kendall's W
\end{center}

\end{minipage}};
% Text Node
\draw (249.77,143.4) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Correlation Coefficients
\end{center}

\end{minipage}};
% Text Node
\draw (406.28,143.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Distribution Metrics
\end{center}

\end{minipage}};
% Text Node
\draw (250.77,14.53) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Noisy Labels
\end{center}

\end{minipage}};


\end{tikzpicture}






==> decision-trees/syntatic-consistency.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,85); %set diagram left start at 0, and has height of 85

%Rounded Rect [id:dp8304094482604188] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (20,19.6) .. controls (20,17.39) and (21.79,15.6) .. (24,15.6) -- (476,15.6) .. controls (478.21,15.6) and (480,17.39) .. (480,19.6) -- (480,31.6) .. controls (480,33.81) and (478.21,35.6) .. (476,35.6) -- (24,35.6) .. controls (21.79,35.6) and (20,33.81) .. (20,31.6) -- cycle ;
%Shape: Rectangle [id:dp29633587889152424] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (186.29,45.4) -- (313.06,45.4) -- (313.06,60.4) -- (186.29,60.4) -- cycle ;

% Text Node
\draw (250.11,26) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Syntactic Consistency
\end{center}

\end{minipage}};
% Text Node
\draw (249.67,52.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{86.2pt}\setlength\topsep{0pt}
\begin{center}
Syntactic accuracy
\end{center}

\end{minipage}};


\end{tikzpicture}

==> decision-trees/target-class-balance.tex <==





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp6799509535937014] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (19.33,13.6) .. controls (19.33,11.39) and (21.12,9.6) .. (23.33,9.6) -- (475.33,9.6) .. controls (477.54,9.6) and (479.33,11.39) .. (479.33,13.6) -- (479.33,25.6) .. controls (479.33,27.81) and (477.54,29.6) .. (475.33,29.6) -- (23.33,29.6) .. controls (21.12,29.6) and (19.33,27.81) .. (19.33,25.6) -- cycle ;
%Rounded Rect [id:dp17118082159208292] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (137.07,40.37) .. controls (137.07,38.17) and (138.86,36.37) .. (141.07,36.37) -- (358.07,36.37) .. controls (360.28,36.37) and (362.07,38.17) .. (362.07,40.37) -- (362.07,52.37) .. controls (362.07,54.58) and (360.28,56.37) .. (358.07,56.37) -- (141.07,56.37) .. controls (138.86,56.37) and (137.07,54.58) .. (137.07,52.37) -- cycle ;
%Straight Lines [id:da32874327287985006] 
\draw    (107.67,61.88) -- (369.67,61.88) ;
%Straight Lines [id:da11602388568427568] 
\draw    (107.67,61.88) -- (107.67,66.88) ;
%Straight Lines [id:da09739026714317278] 
\draw    (369.67,61.88) -- (369.67,66.88) ;
%Straight Lines [id:da8762814080772603] 
\draw    (249.53,56.45) -- (249.53,61.45) ;
%Rounded Rect [id:dp7067295801562307] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (18.07,91.37) .. controls (18.07,89.17) and (19.86,87.37) .. (22.07,87.37) -- (202.05,87.37) .. controls (204.26,87.37) and (206.05,89.17) .. (206.05,91.37) -- (206.05,103.37) .. controls (206.05,105.58) and (204.26,107.37) .. (202.05,107.37) -- (22.07,107.37) .. controls (19.86,107.37) and (18.07,105.58) .. (18.07,103.37) -- cycle ;
%Straight Lines [id:da44853048795078565] 
\draw    (89.47,112.88) -- (204.59,112.88) ;
%Straight Lines [id:da45636908579435] 
\draw    (89.47,112.88) -- (89.47,117.88) ;
%Straight Lines [id:da019759775620565634] 
\draw    (204.59,112.88) -- (204.59,117.88) ;
%Straight Lines [id:da3452285722500932] 
\draw    (107.46,107.45) -- (107.46,112.45) ;
%Shape: Rectangle [id:dp9486513262060121] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (16.63,136.4) -- (164,136.4) -- (164,151.4) -- (16.63,151.4) -- cycle ;
%Straight Lines [id:da5009342648357679] 
\draw    (204.59,133.88) -- (204.59,162.88) ;
%Rounded Rect [id:dp7914054021888282] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (111.07,166.37) .. controls (111.07,164.17) and (112.86,162.37) .. (115.07,162.37) -- (295.05,162.37) .. controls (297.26,162.37) and (299.05,164.17) .. (299.05,166.37) -- (299.05,178.37) .. controls (299.05,180.58) and (297.26,182.37) .. (295.05,182.37) -- (115.07,182.37) .. controls (112.86,182.37) and (111.07,180.58) .. (111.07,178.37) -- cycle ;
%Straight Lines [id:da37295614242005715] 
\draw    (91.78,187.88) -- (299.91,187.88) ;
%Straight Lines [id:da8634421241918082] 
\draw    (91.78,187.88) -- (91.78,192.88) ;
%Straight Lines [id:da5285347724544192] 
\draw    (299.91,187.88) -- (299.91,192.88) ;
%Straight Lines [id:da9168493379584918] 
\draw    (204.78,182.45) -- (204.78,187.45) ;
%Shape: Rectangle [id:dp6669743763748843] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (17.63,208.4) -- (165,208.4) -- (165,223.4) -- (17.63,223.4) -- cycle ;
%Shape: Rectangle [id:dp5829426796782817] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (17.63,228.4) -- (165,228.4) -- (165,253.4) -- (17.63,253.4) -- cycle ;
%Rounded Rect [id:dp3794197583599178] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (258,93.27) .. controls (258,90.61) and (260.16,88.45) .. (262.82,88.45) -- (475.88,88.45) .. controls (478.54,88.45) and (480.7,90.61) .. (480.7,93.27) -- (480.7,107.73) .. controls (480.7,110.39) and (478.54,112.55) .. (475.88,112.55) -- (262.82,112.55) .. controls (260.16,112.55) and (258,110.39) .. (258,107.73) -- cycle ;
%Rounded Rect [id:dp12818704836456352] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (183.3,215.27) .. controls (183.3,212.61) and (185.46,210.45) .. (188.12,210.45) -- (401.18,210.45) .. controls (403.84,210.45) and (406,212.61) .. (406,215.27) -- (406,229.73) .. controls (406,232.39) and (403.84,234.55) .. (401.18,234.55) -- (188.12,234.55) .. controls (185.46,234.55) and (183.3,232.39) .. (183.3,229.73) -- cycle ;

% Text Node
\draw (249.17,46.12) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{147.56pt}\setlength\topsep{0pt}
\begin{center}
What is the ML task?
\end{center}

\end{minipage}};
% Text Node
\draw (107.17,74.84) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{51pt}\setlength\topsep{0pt}
\begin{center}
classification
\end{center}

\end{minipage}};
% Text Node
\draw (249.44,20) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Target Class Balance
\end{center}

\end{minipage}};
% Text Node
\draw (369.84,75.07) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{56.88pt}\setlength\topsep{0pt}
\begin{center}
regression
\end{center}

\end{minipage}};
% Text Node
\draw (111.72,97.12) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{123.28pt}\setlength\topsep{0pt}
\begin{center}
Where does the focus lie?
\end{center}

\end{minipage}};
% Text Node
\draw (204.69,126.07) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{29.28pt}\setlength\topsep{0pt}
\begin{center}
distribution
\end{center}

\end{minipage}};
% Text Node
\draw (90.31,143.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100.21pt}\setlength\topsep{0pt}
\begin{center}
Generalized imbalance ratio
\end{center}

\end{minipage}};
% Text Node
\draw (89.43,126.81) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{84.69pt}\setlength\topsep{0pt}
\begin{center}
general estimation
\end{center}

\end{minipage}};
% Text Node
\draw (204.72,172.12) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{123.28pt}\setlength\topsep{0pt}
\begin{center}
Classical approach vs distribution agreement?
\end{center}

\end{minipage}};
% Text Node
\draw (92.11,200.59) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{65.13pt}\setlength\topsep{0pt}
\begin{center}
classical approach
\end{center}

\end{minipage}};
% Text Node
\draw (300.85,201.11) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{107.24pt}\setlength\topsep{0pt}
\begin{center}
distribution agreement
\end{center}

\end{minipage}};
% Text Node
\draw (91.31,215.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{100.21pt}\setlength\topsep{0pt}
\begin{center}
Imbalance degree
\end{center}

\end{minipage}};
% Text Node
\draw (91.31,240.9) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{110.21pt}\setlength\topsep{0pt}
\begin{center}
Likelihood ratio imbalance degree
\end{center}

\end{minipage}};
% Text Node
\draw (369.2,100) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{151.64pt}\setlength\topsep{0pt}
\begin{center}
Distribution metrics\\(Target distribution as reference)
\end{center}

\end{minipage}};
% Text Node
\draw (300.5,222) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{151.64pt}\setlength\topsep{0pt}
\begin{center}
Distribution metrics\\(Target distribution as reference)
\end{center}

\end{minipage}};


\end{tikzpicture}



==> decision-trees/uniqueness.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,146); %set diagram left start at 0, and has height of 146

%Rounded Rect [id:dp9600646734104461] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (11.67,13.6) .. controls (11.67,11.39) and (13.46,9.6) .. (15.67,9.6) -- (467.67,9.6) .. controls (469.88,9.6) and (471.67,11.39) .. (471.67,13.6) -- (471.67,25.6) .. controls (471.67,27.81) and (469.88,29.6) .. (467.67,29.6) -- (15.67,29.6) .. controls (13.46,29.6) and (11.67,27.81) .. (11.67,25.6) -- cycle ;
%Rounded Rect [id:dp25290906631863375] 
\draw  [color={rgb, 255:red, 156; green, 158; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 196; green, 197; blue, 255 }  ,fill opacity=1 ] (129.4,40.37) .. controls (129.4,38.17) and (131.19,36.37) .. (133.4,36.37) -- (350.4,36.37) .. controls (352.61,36.37) and (354.4,38.17) .. (354.4,40.37) -- (354.4,52.37) .. controls (354.4,54.58) and (352.61,56.37) .. (350.4,56.37) -- (133.4,56.37) .. controls (131.19,56.37) and (129.4,54.58) .. (129.4,52.37) -- cycle ;
%Straight Lines [id:da15850797000684558] 
\draw    (100,61.88) -- (380,61.88) ;
%Straight Lines [id:da6990221996755166] 
\draw    (100,61.88) -- (100,66.88) ;
%Straight Lines [id:da22339578127297177] 
\draw    (380,61.88) -- (380,66.88) ;
%Straight Lines [id:da17825945018789136] 
\draw    (239.87,56.45) -- (239.87,61.45) ;

%Shape: Rectangle [id:dp6126540930238964] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (11.98,84) -- (190.82,84) -- (190.82,99) -- (11.98,99) -- cycle ;
%Shape: Rectangle [id:dp08160544729442831] 
\draw  [color={rgb, 255:red, 81; green, 170; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 204; blue, 255 }  ,fill opacity=1 ] (290.98,84) -- (469.82,84) -- (469.82,99) -- (290.98,99) -- cycle ;

% Text Node
\draw (241.5,46.12) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{147.56pt}\setlength\topsep{0pt}
\begin{center}
What type of identicality is of concern?
\end{center}

\end{minipage}};
% Text Node
\draw (99.5,74.84) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{51pt}\setlength\topsep{0pt}
\begin{center}
fully identical
\end{center}

\end{minipage}};
% Text Node
\draw (241.77,20) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Uniqueness
\end{center}

\end{minipage}};
% Text Node
\draw (380.53,75.43) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{80.48pt}\setlength\topsep{0pt}
\begin{center}
logically identical
\end{center}

\end{minipage}};
% Text Node
\draw (101.4,91.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{121.61pt}\setlength\topsep{0pt}
\begin{center}
Prevalence of duplicates
\end{center}

\end{minipage}};
% Text Node
\draw (380.4,91.5) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{121.61pt}\setlength\topsep{0pt}
\begin{center}
Effective sample size
\end{center}

\end{minipage}};


\end{tikzpicture}


==> decision-trees/variety.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,94); %set diagram left start at 0, and has height of 94

%Rounded Rect [id:dp1989630974048936] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (20,18.6) .. controls (20,16.39) and (21.79,14.6) .. (24,14.6) -- (476,14.6) .. controls (478.21,14.6) and (480,16.39) .. (480,18.6) -- (480,30.6) .. controls (480,32.81) and (478.21,34.6) .. (476,34.6) -- (24,34.6) .. controls (21.79,34.6) and (20,32.81) .. (20,30.6) -- cycle ;
%Rounded Rect [id:dp02320417833555688] 
\draw  [color={rgb, 255:red, 116; green, 232; blue, 164 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 243; blue, 203 }  ,fill opacity=1 ] (127,53.27) .. controls (127,50.61) and (129.16,48.45) .. (131.82,48.45) -- (368.88,48.45) .. controls (371.54,48.45) and (373.7,50.61) .. (373.7,53.27) -- (373.7,67.73) .. controls (373.7,70.39) and (371.54,72.55) .. (368.88,72.55) -- (131.82,72.55) .. controls (129.16,72.55) and (127,70.39) .. (127,67.73) -- cycle ;

% Text Node
\draw (250.11,25) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{96.87pt}\setlength\topsep{0pt}
\begin{center}
Variety
\end{center}

\end{minipage}};
% Text Node
\draw (249.98,60) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{159.31pt}\setlength\topsep{0pt}
\begin{center}
Distribution metrics\\(Target distribution as reference)
\end{center}

\end{minipage}};


\end{tikzpicture}



